Quantum Conformance Test

We introduce a protocol addressing the conformance test problem, which consists in determining whether a process under test conforms to a reference one. We consider a process to be characterized by the set of end-product it produces, which is generated according to a given probability distribution. We formulate the problem in the context of hypothesis testing and consider the specific case in which the objects can be modeled as pure loss channels. We demonstrate theoretically that a simple quantum strategy, using readily available resources and measurement schemes in the form of two-mode squeezed vacuum and photon-counting, can outperform any classical strategy. We experimentally implement this protocol, exploiting optical twin beams, validating our theoretical results, and demonstrating that, in this task, there is a quantum advantage in a realistic setting.

==> exp1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.37562024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27286029)%
    \put(0.21640046,0.2451405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\scriptsize Transmitter}}}}%
    \put(0.76461294,0.24513775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\scriptsize Receiver}}}}%
    \put(0.35863121,0.20335269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize M (signal)}}}}%
    \put(0.35714442,0.1025277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize L (idler)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp1.pdf}}%
    \put(0.55472975,0.2457274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_{\tau}$}}}%
    \put(0.55583144,0.00582415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
    \put(0.22120327,0.10681362){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho$}}}%
    \put(0.76895729,0.10681584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Pi$}}}%
    \put(0.21975581,0.16793138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\scriptsize input state}}}}%
    \put(0.76363797,0.1679283){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\scriptsize POVM}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp1.pdf}}%
    \put(0.96692159,0.12767188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DP}}}%
  \end{picture}%
\endgroup%


==> exp2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.85365241bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32255121)%
    \put(0.2086287,0.00511366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $f_\textrm{FF}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp2.pdf}}%
    \put(0.42371314,0.3060774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp2.pdf}}%
    \put(0.34936929,0.00511366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $f_\textrm{FF}$}}}}%
    \put(0.35290952,0.25297453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize \boldmath$x$}}}}%
    \put(0.34595564,0.06749441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize -\boldmath$x$}}}}%
    \put(0.16932593,0.10991319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize -\boldmath$q$}}}}%
    \put(0.17640639,0.2019578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize \boldmath$q$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp2.pdf}}%
    \put(0.68493306,0.2283197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize n$_\textrm{S}$}}}}%
    \put(0.68492775,0.08633314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize n$_\textrm{I}$}}}}%
    \put(0.07494219,0.20903807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize BBO}}}}%
    \put(0.23481924,0.2822438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize IF}}}}%
    \put(0.57113658,0.29640441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize CCD}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp2.pdf}}%
    \put(0.59637065,0.22913915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize S$_\textrm{S}$}}}}%
    \put(0.5966869,0.08892273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize S$_\textrm{I}$}}}}%
  \end{picture}%
\endgroup%

